Cephalo: Harnessing Heterogeneous GPU Clusters for Training Transformer Models

Training transformer models requires substantial GPU compute and memory resources. In homogeneous clusters, distributed strategies allocate resources evenly, but this approach is inefficient for heterogeneous clusters, where GPUs differ in power and memory. As high-end GPUs are costly and limited in availability, heterogeneous clusters with diverse GPU types are becoming more common. Existing methods attempt to balance compute across GPUs based on capacity but often underutilize compute due to memory constraints. We present Cephalo, a system that optimizes compute and memory usage by decoupling compute distribution from training state assignment. Cephalo outperforms state-of-the-art methods by achieving significantly higher training throughput while supporting larger models and batch sizes.

==> allgather_coordinates.tex <==
% In allgather_coordinates.tex
 \addplot[forget plot, scatter,only marks, mark size=0.3pt] coordinates {
(0.2515171636795272, 177.38768749999997)(0.3063970810373792, 177.76715625)(0.1772407497384916, 177.25603125000004)(0.26753049109938565, 176.82859375)(0.29430057931669873, 176.90525)(0.23001265407629737, 177.31306250000003)(0.1774858903581531, 177.55496875)(0.2731263704849982, 177.32265624999997)(0.2484147317238471, 178.02893749999998)(0.2221910613073591, 177.09071875000006)(0.27670486755365997, 177.2316875)(0.22772540168693697, 176.80831249999997)(0.20864775949072478, 177.64684375000002)(0.21823342884374547, 176.944375)(0.3300070725934517, 174.82831249999998)(0.23536407272698223, 176.18509375000005)(0.2704882066039714, 177.99784375000002)(0.1925493847061262, 183.88028125000002)(0.19311038075486878, 173.81671874999998)(0.2476065602060358, 177.13990624999997)(0.22268340838814696, 177.20274999999998)(0.2177833689505313, 177.22084375000003)(0.27427257285460604, 173.42159374999997)(0.21537374235123816, 177.26456249999995)(0.24446715597930624, 176.94978125000003)(0.2495543927956113, 177.31293749999998)(0.2391974504659831, 175.30359374999998)(0.23522305573095742, 177.12274999999997)(0.1942739020101979, 176.9928125)(0.26730734850783605, 177.84375)(0.1947898382409334, 176.85793749999996)(0.19709642562535354, 174.62174999999996)(0.19964372309320857, 176.63078125000004)(0.21446321478555178, 177.48531250000005)(0.1678829291337548, 185.03531250000003)(0.24801329803680686, 173.54659375000006)(0.22880853589913253, 177.698875)(0.220898098290512, 177.62796875000004)(0.31184205465795606, 176.55931249999998)(0.19213820395988282, 177.545125)(0.1932421964290845, 176.89659375)(0.3259340697549617, 173.83131250000002)(0.2083062359727222, 177.60062499999995)(0.2039677221475693, 177.33728125)(0.19001019940969996, 176.82824999999997)(0.21156781296957947, 177.63540625)(0.2774752518234244, 176.89396875)(0.195054105415443, 177.32649999999998)(0.214278066626207, 177.2094375)(0.20572647728220347, 177.42349999999996)(0.23181035508989858, 177.46831250000002)(0.23070367131842734, 177.03009374999996)(0.21934378853318967, 177.6380625)(0.21443485957576358, 178.09618749999996)(0.2242991829872868, 177.317)(0.22154971348727712, 177.43643749999998)(0.2269038178220437, 176.95478125)(0.23284368578451836, 173.33446875)(0.2367497053143092, 177.15740625)(0.23211953496897936, 177.49909375)(0.24457650929323158, 177.01375000000002)(0.24687476289225618, 173.60031250000006)(0.24485196327233974, 173.37981249999999)(0.257205976434983, 174.163875)(0.25369722514985993, 177.16409374999995)(0.2501693670923236, 178.29953124999997)(0.2641698813237262, 173.42403124999998)(0.26555182950629047, 177.37137499999997)(0.2594447346777715, 178.56490625)(0.27434280831440017, 176.11787500000003)(0.2767178739765333, 176.96384375)(0.27405267381970744, 176.81775)(0.2841477051145318, 173.82087500000003)(0.2802789582864185, 177.65565625000002)(0.2872620928117318, 176.96771874999993)(0.29316431723512987, 177.26562500000003)(0.2966338760515074, 177.39378125)(0.2959453045063014, 177.01899999999998)(0.30389729353582856, 177.02106250000006)(0.29733037258182726, 176.79753124999996)(0.3021673540267372, 177.27534375)(0.30728919738999994, 177.09134375000002)(0.3127370312911195, 174.3673125)(0.31438281910500016, 178.4961875)(0.3186742857609348, 174.42912500000006)(0.3160704934460982, 178.11075)(0.32258015396779877, 176.71675)(0.3308424440944779, 177.87099999999998)(0.3269971979038963, 177.17796875)(0.33407559252946734, 177.26715625)(0.33566539199597967, 177.23421874999997)(0.3387479436242342, 177.2438125)(0.33760546759049165, 173.92774999999997)(0.3520176793642494, 177.40265624999995)(0.34600427709048803, 176.8554375)(0.3520203733847964, 177.59012499999997)(0.3587487268196371, 174.06240624999995)(0.3588574665729107, 177.31656249999997)(0.36099927455104175, 177.70000000000002)(0.37090305146868613, 177.711625)(0.3639623391402781, 177.24253125)(0.37018705595379575, 177.21671874999996)(0.38233267694828094, 177.34012500000006)(0.38007779738996156, 178.35178125000004)(0.37829304457709895, 176.990875)(0.3912323458109979, 174.38087499999997)(0.38623328785440075, 176.22865624999997)(0.38734558909502276, 173.33181249999998)(0.3929542684860575, 176.69984375)(0.39967554009930933, 177.00943750000002)(0.399233169631218, 176.77096875)(0.4082837853245275, 176.77625)(0.40161949884527687, 177.00699999999998)(0.40153263329493205, 177.7441875)(0.41314423950116513, 177.44718750000004)(0.4198390645124882, 175.54221875)(0.4141774111676209, 176.72090624999998)(0.4287889243797858, 177.47575)(0.4225164924312641, 178.2241875)(0.4246808466750784, 177.59315625000002)(0.4312923543447257, 173.53709374999997)(0.4314146282842211, 174.02331249999997)(0.4348827755311098, 178.0598125)(0.4442505997428489, 175.37856250000004)(0.444713336839056, 178.04709375000004)(0.44014988807020033, 176.7751875)(0.4549915782304571, 173.6704375)(0.45735679150480757, 174.19087500000006)(0.44988201862830596, 174.13978125)(0.46014951317241565, 177.12925)(0.4599201658583246, 178.23424999999997)(0.4634570180338223, 174.08525)(0.4682159845234435, 177.27059374999996)(0.47532918522323936, 176.84528125)(0.46806041516743263, 176.86440624999997)(0.48068268624060595, 176.80003125)(0.47969612691386676, 174.26890625)(0.48650417935219686, 173.63053125000002)(0.4882188585613695, 178.23671875)(0.4933283797731776, 178.57393749999994)(0.495607793591096, 176.86203124999994)(0.5050726056034945, 177.19178125000002)(0.500324755880533, 177.42850000000007)(0.5033082284760374, 177.2426875)(0.5125987631438929, 176.78540625000005)(0.5061874231698652, 177.62640625000003)(0.5139895647273605, 177.05596874999998)(0.5203151213449138, 176.764875)(0.5207316271052541, 176.93168749999998)(0.5195223130628279, 176.7404375)(0.529713867105013, 173.80115624999996)(0.5331933253027582, 173.36287499999997)(0.5343352177168026, 178.1623125)(0.5348525886367169, 177.31821875000003)(0.5404922023650836, 176.11034375)(0.5416951995209934, 175.54274999999996)(0.5477740951463906, 177.27509375000005)(0.5526060250074061, 177.94871875)(0.5462354917365341, 178.41675)(0.5585610600448743, 178.04640625000002)(0.5627373881064266, 177.03549999999996)(0.5611715372499931, 176.93009375)(0.5693837480405841, 177.16418749999997)(0.5723096329548734, 176.94693749999993)(0.5655461591806586, 177.47384374999996)(0.5794961729883109, 177.186375)(0.5774682659141908, 177.15287500000002)(0.574059351776806, 177.0288125)(0.5847088157904792, 176.38334375000002)(0.5852372532938175, 176.84446875000006)(0.5823104080955496, 176.91815625000004)(0.5996061806271833, 177.20590625000003)(0.5943681831418087, 176.02193749999998)(0.5946674745371378, 177.319375)(0.6083198024957517, 177.32003124999997)(0.604631378710831, 177.9525)(0.6040231602434848, 177.39496875000003)(0.6192449396208323, 177.104375)(0.6139549975939979, 174.9164999999999)(0.6144089687106951, 177.04109375000002)(0.6224372895496714, 177.38725)(0.6242919247995247, 177.09559374999998)(0.6231943728898531, 177.05490625000004)(0.6350447897620447, 177.15143750000001)(0.6340422010237573, 177.0529375)(0.6376715808895974, 177.56375)(0.6435043195263213, 178.179125)(0.6396979959386861, 176.80878125)(0.643858714921887, 177.16421874999997)(0.6521294911412717, 178.0823125)(0.65147755557387, 173.85875000000001)(0.6525354649892012, 176.41471875)(0.6609583708156331, 177.90109374999997)(0.6589106569897014, 178.40124999999998)(0.6597868457726201, 177.4506875)(0.6683239378409381, 174.20984375000003)(0.6739817177811097, 177.35799999999998)(0.6722871963443908, 178.90034375)(0.677932170399484, 177.14575)(0.6844375836528955, 177.26946875)(0.6797670017473522, 177.36631250000002)(0.6904263988708009, 176.98890624999999)(0.6959731304856207, 178.18934375)(0.6956060670055875, 174.50006249999998)(0.6971778377006598, 177.6508437500001)(0.7040858101586227, 176.25434375000003)(0.6973005214277266, 177.310875)(0.7107490417995377, 177.26106249999998)(0.7093207880777092, 174.33281250000002)(0.7118394965649701, 177.15171875)(0.7216529281948811, 176.72456249999996)(0.7171244650559769, 177.25303124999996)(0.7168482535124654, 176.78912499999998)(0.731344299444828, 174.77109375000003)(0.7309780036554473, 176.00031250000004)(0.7309286599458029, 175.38190625)(0.7416996388597983, 175.13409375)(0.7388400827245838, 176.55256250000002)(0.7419713633501048, 177.18531249999995)(0.7508115734470694, 175.80562500000002)(0.7502447020338171, 177.36446874999996)(0.7457850985854364, 177.1888125)(0.7620143587620989, 177.06878125)(0.7594579153294339, 173.26528125)(0.7592987948374883, 177.10109375)(0.7668347381090077, 176.82434375000003)(0.7645169044217974, 177.147)(0.7682835648693687, 177.25656250000003)(0.776303710353391, 177.32446875)(0.7728218961703179, 177.17371875)(0.7749231017372583, 177.09981250000004)(0.7866447086807661, 177.9645625)(0.7852138955432878, 177.02353125)(0.7854588847504435, 177.20365624999997)(0.7964262033143825, 177.18137499999997)(0.7915753161256875, 176.58609375000003)(0.7939618717548365, 175.68449999999996)(0.8008015984320904, 177.27265625000004)(0.806291435864854, 176.82721875)(0.8024807214099255, 177.09368750000002)(0.8140409412306042, 177.92384374999995)(0.814843728352884, 176.98818749999995)(0.814326389663772, 176.80528125)(0.8276110801956738, 175.69637499999993)(0.8272963346869044, 176.57725000000002)(0.8245691986547621, 177.1793125)(0.8355667541668929, 177.2735)(0.8361390273190642, 176.89668750000004)(0.8359891296029743, 176.526375)(0.8417483752246233, 176.65440625000002)(0.8387804417300614, 177.08465625)(0.8416931716253048, 178.5351875)(0.8529566781361754, 176.14693749999998)(0.853305889801306, 176.67899999999995)(0.8519637532262057, 176.15190625)(0.8626628865861967, 177.34612499999997)(0.8591335838557155, 176.14637500000003)(0.8633486407398941, 177.20390624999996)(0.8692206323750707, 177.36240625)(0.8730878544775769, 175.72159375)(0.8732564369631739, 176.7329375)(0.8809520208872823, 176.67712500000002)(0.8776836748580282, 177.57262499999996)(0.8782387493930714, 177.78525)(0.8900906822557645, 178.09190625)(0.8882263208287431, 176.68203125000005)(0.8924886641221735, 177.48499999999999)(0.8994123969452249, 176.89109374999998)(0.9013250413958601, 177.63203125000004)(0.8967509479529587, 177.31284375)(0.9060166178213601, 176.62471874999997)(0.9053845578260127, 176.65190624999997)(0.9127561360907387, 178.10781250000002)(0.9187526476749646, 176.44465625)(0.9174252445465171, 177.67525)(0.9191321329363489, 176.68715625)(0.927922332837756, 177.53821875)(0.9251297590183619, 175.4785)(0.9324560767053038, 177.08781249999998)(0.9389976493304099, 176.80331249999995)(0.9335322643267684, 177.13015625000003)(0.9415311941184618, 177.1199375)(0.9523697320507036, 176.71503124999998)(0.9469354205794768, 177.2284375)(0.9472771649794842, 176.2495)(0.9548792551395433, 176.88746874999998)(0.9605016533466199, 176.52484375)(0.9527551847078428, 177.13806250000002)(0.9706491971838553, 177.54981249999997)(0.9681391009492999, 178.24340625)(0.9662823269773922, 177.40396875000002)(0.9801652492800924, 177.62231249999996)(0.974524720288665, 176.844875)(0.9728692384621552, 177.2029375)(0.9854682457638532, 177.69440625000001)(0.9855046642889866, 177.95253125)(0.9890747994119822, 177.98668750000002)(0.9957737114027853, 177.2414375)(0.9983651204158565, 177.39512499999998)(0.9959204086920084, 177.955125)
      };


==> reducescatter_coordinates.tex <==
\addplot[forget plot, scatter,only marks,scatter src=explicit symbolic, mark size=0.25pt,]
      coordinates {
(0.2515171636795272, 176.08846875)(0.3063970810373792, 179.71912500000002)(0.1772407497384916, 176.52234375)(0.26753049109938565, 174.2785)(0.29430057931669873, 177.84971874999997)(0.23001265407629737, 176.18734375)(0.1774858903581531, 177.26399999999998)(0.2731263704849982, 177.81815625)(0.2484147317238471, 178.65709375)(0.2221910613073591, 175.31959375)(0.27670486755365997, 175.34199999999996)(0.22772540168693697, 175.01334375000002)(0.20864775949072478, 178.62481250000002)(0.21823342884374547, 174.83981250000002)(0.3300070725934517, 179.10815625000006)(0.23536407272698223, 176.53668749999997)(0.2704882066039714, 177.70709374999998)(0.1925493847061262, 182.80246874999997)(0.19311038075486878, 176.93381250000004)(0.2476065602060358, 174.13171875000006)(0.22268340838814696, 175.8201875)(0.2177833689505313, 181.7831875)(0.27427257285460604, 174.02387500000003)(0.21537374235123816, 177.23578125000003)(0.24446715597930624, 176.92253125)(0.2495543927956113, 175.23665624999995)(0.2391974504659831, 178.49206249999997)(0.23522305573095742, 179.31440625)(0.1942739020101979, 176.4949375)(0.26730734850783605, 180.8630625)(0.1947898382409334, 178.12415625000003)(0.19709642562535354, 175.79828125)(0.19964372309320857, 179.6955625)(0.21446321478555178, 178.936625)(0.1678829291337548, 183.3016875)(0.24801329803680686, 176.93331250000003)(0.22880853589913253, 177.882375)(0.220898098290512, 177.16618750000004)(0.31184205465795606, 178.25178125)(0.19213820395988282, 180.86024999999998)(0.1932421964290845, 174.32690625)(0.3259340697549617, 176.04771874999997)(0.2083062359727222, 177.80746875)(0.2039677221475693, 175.82143750000003)(0.19001019940969996, 174.42315624999998)(0.21156781296957947, 179.4366875)(0.2774752518234244, 176.5465625)(0.195054105415443, 175.48459374999996)(0.214278066626207, 175.30259374999997)(0.20572647728220347, 176.09521875000002)(0.23181035508989858, 182.340125)(0.23070367131842734, 174.97571875)(0.21934378853318967, 179.29384374999998)(0.21443485957576358, 178.5025)(0.2242991829872868, 176.30796875000001)(0.22154971348727712, 178.33771875)(0.2269038178220437, 175.0935625)(0.23284368578451836, 176.6866875)(0.2367497053143092, 177.06103124999998)(0.23211953496897936, 178.711375)(0.24457650929323158, 175.75675)(0.24687476289225618, 176.43265625)(0.24485196327233974, 173.95496874999998)(0.257205976434983, 178.41456250000002)(0.25369722514985993, 174.99615625000007)(0.2501693670923236, 177.08506250000002)(0.2641698813237262, 175.55253125000002)(0.26555182950629047, 176.69750000000002)(0.2594447346777715, 182.42281249999996)(0.27434280831440017, 181.24396874999996)(0.2767178739765333, 174.80984375)(0.27405267381970744, 173.829)(0.2841477051145318, 176.02684375000004)(0.2802789582864185, 176.78603125)(0.2872620928117318, 176.50487500000003)(0.29316431723512987, 176.25725000000003)(0.2966338760515074, 178.2924062499999)(0.2959453045063014, 176.8978125)(0.30389729353582856, 176.41831249999998)(0.29733037258182726, 174.31793750000006)(0.3021673540267372, 179.77003124999993)(0.30728919738999994, 180.88546875000003)(0.3127370312911195, 179.214875)(0.31438281910500016, 176.81065625000002)(0.3186742857609348, 176.92246874999998)(0.3160704934460982, 178.22246874999996)(0.32258015396779877, 177.72265625)(0.3308424440944779, 177.99606250000008)(0.3269971979038963, 177.67859375)(0.33407559252946734, 175.07943749999998)(0.33566539199597967, 178.00303125)(0.3387479436242342, 176.09824999999998)(0.33760546759049165, 176.68721874999997)(0.3520176793642494, 175.53896874999998)(0.34600427709048803, 174.21765625)(0.3520203733847964, 180.06606249999996)(0.3587487268196371, 175.74881250000004)(0.3588574665729107, 176.34906249999995)(0.36099927455104175, 176.84128124999995)(0.37090305146868613, 177.59290625)(0.3639623391402781, 176.79053125000002)(0.37018705595379575, 176.6678125)(0.38233267694828094, 175.21750000000003)(0.38007779738996156, 179.0349375)(0.37829304457709895, 177.32656250000002)(0.3912323458109979, 177.44925000000003)(0.38623328785440075, 177.03096875)(0.38734558909502276, 174.1209375)(0.3929542684860575, 177.2919375)(0.39967554009930933, 175.36534375)(0.399233169631218, 174.40040625000003)(0.4082837853245275, 174.69621874999999)(0.40161949884527687, 175.10943749999998)(0.40153263329493205, 180.54025)(0.41314423950116513, 176.6616875)(0.4198390645124882, 179.24581249999997)(0.4141774111676209, 176.77603125000002)(0.4287889243797858, 179.17209374999996)(0.4225164924312641, 179.38103125)(0.4246808466750784, 175.92046874999994)(0.4312923543447257, 176.38421875)(0.4314146282842211, 176.05256250000005)(0.4348827755311098, 180.07553125)(0.4442505997428489, 175.45540625)(0.444713336839056, 177.23174999999995)(0.44014988807020033, 175.22340625000004)(0.4549915782304571, 177.93903125)(0.45735679150480757, 175.58646875000008)(0.44988201862830596, 177.64156250000002)(0.46014951317241565, 179.58059375000002)(0.4599201658583246, 178.04862500000002)(0.4634570180338223, 177.61846875)(0.4682159845234435, 176.34962499999997)(0.47532918522323936, 175.332125)(0.46806041516743263, 176.10596875000005)(0.48068268624060595, 175.3258125)(0.47969612691386676, 174.67956250000003)(0.48650417935219686, 178.392)(0.4882188585613695, 177.172875)(0.4933283797731776, 178.37396875)(0.495607793591096, 175.36643749999993)(0.5050726056034945, 176.7298125)(0.500324755880533, 180.03237500000006)(0.5033082284760374, 174.74640625)(0.5125987631438929, 175.7050625)(0.5061874231698652, 177.13628125)(0.5139895647273605, 175.04315625)(0.5203151213449138, 175.97684375)(0.5207316271052541, 177.4810625)(0.5195223130628279, 173.77434374999999)(0.529713867105013, 177.85390625)(0.5331933253027582, 175.60712500000002)(0.5343352177168026, 178.96796875000004)(0.5348525886367169, 177.35856250000003)(0.5404922023650836, 177.29321875000002)(0.5416951995209934, 175.56799999999998)(0.5477740951463906, 178.13325000000003)(0.5526060250074061, 180.33140625)(0.5462354917365341, 180.34853124999998)(0.5585610600448743, 178.61931250000004)(0.5627373881064266, 175.10596875000002)(0.5611715372499931, 175.43728124999998)(0.5693837480405841, 178.03471875)(0.5723096329548734, 177.59221875)(0.5655461591806586, 177.7199375)(0.5794961729883109, 173.75753125)(0.5774682659141908, 176.47615625)(0.574059351776806, 177.52725)(0.5847088157904792, 179.07593749999995)(0.5852372532938175, 176.24090625000002)(0.5823104080955496, 177.42809374999996)(0.5996061806271833, 178.5433125)(0.5943681831418087, 176.52234375000003)(0.5946674745371378, 176.532125)(0.6083198024957517, 175.75746875)(0.604631378710831, 177.79856250000003)(0.6040231602434848, 177.4018125)(0.6192449396208323, 176.33896875000002)(0.6139549975939979, 175.50846875)(0.6144089687106951, 175.28562500000007)(0.6224372895496714, 178.322375)(0.6242919247995247, 179.09665625000002)(0.6231943728898531, 175.10621875)(0.6350447897620447, 178.19762499999996)(0.6340422010237573, 177.08299999999994)(0.6376715808895974, 177.64721875000004)(0.6435043195263213, 178.4598125)(0.6396979959386861, 176.17681249999998)(0.643858714921887, 175.89075)(0.6521294911412717, 178.23300000000003)(0.65147755557387, 174.26078125000004)(0.6525354649892012, 174.51953125000006)(0.6609583708156331, 178.12765624999997)(0.6589106569897014, 177.21825000000004)(0.6597868457726201, 176.67531250000002)(0.6683239378409381, 178.34675000000007)(0.6739817177811097, 175.80971875)(0.6722871963443908, 181.06221875)(0.677932170399484, 176.38965624999997)(0.6844375836528955, 176.25531250000006)(0.6797670017473522, 176.48274999999998)(0.6904263988708009, 175.95815625)(0.6959731304856207, 178.601625)(0.6956060670055875, 176.6324375)(0.6971778377006598, 176.67446875000002)(0.7040858101586227, 177.36784375)(0.6973005214277266, 175.8484375)(0.7107490417995377, 177.14950000000002)(0.7093207880777092, 175.69150000000005)(0.7118394965649701, 174.95631249999997)(0.7216529281948811, 177.6603125)(0.7171244650559769, 177.07750000000001)(0.7168482535124654, 177.01987499999998)(0.731344299444828, 176.72856249999998)(0.7309780036554473, 177.703375)(0.7309286599458029, 177.11521874999997)(0.7416996388597983, 176.94318750000002)(0.7388400827245838, 176.5376875)(0.7419713633501048, 176.79015625000005)(0.7508115734470694, 178.24612500000003)(0.7502447020338171, 178.34581250000002)(0.7457850985854364, 176.99143750000002)(0.7620143587620989, 175.13543749999997)(0.7594579153294339, 174.62353124999998)(0.7592987948374883, 175.23931249999998)(0.7668347381090077, 175.34784375000004)(0.7645169044217974, 176.65165625)(0.7682835648693687, 175.63237500000002)(0.776303710353391, 176.2945)(0.7728218961703179, 176.81812499999995)(0.7749231017372583, 175.27425)(0.7866447086807661, 177.81028125000006)(0.7852138955432878, 178.25990624999997)(0.7854588847504435, 175.71246874999997)(0.7964262033143825, 174.58784375)(0.7915753161256875, 176.00609375000005)(0.7939618717548365, 177.44246874999993)(0.8008015984320904, 177.35434375)(0.806291435864854, 175.35721875000002)(0.8024807214099255, 175.78050000000002)(0.8140409412306042, 176.80496874999997)(0.814843728352884, 178.0315)(0.814326389663772, 175.14918749999998)(0.8276110801956738, 176.64443750000004)(0.8272963346869044, 175.77284375)(0.8245691986547621, 176.97099999999995)(0.8355667541668929, 176.67540625)(0.8361390273190642, 176.00687499999998)(0.8359891296029743, 177.14974999999998)(0.8417483752246233, 174.90656250000004)(0.8387804417300614, 177.21490624999998)(0.8416931716253048, 177.89146875)(0.8529566781361754, 177.30990624999998)(0.853305889801306, 176.86575000000002)(0.8519637532262057, 177.1176875)(0.8626628865861967, 177.31837499999997)(0.8591335838557155, 177.27571875)(0.8633486407398941, 175.60175)(0.8692206323750707, 177.59762499999994)(0.8730878544775769, 175.87553125000002)(0.8732564369631739, 176.98331249999998)(0.8809520208872823, 176.68796875)(0.8776836748580282, 176.45825)(0.8782387493930714, 178.83781250000004)(0.8900906822557645, 178.17137499999998)(0.8882263208287431, 177.1700625)(0.8924886641221735, 176.84203125000005)(0.8994123969452249, 177.55809375)(0.9013250413958601, 178.13837500000002)(0.8967509479529587, 176.36424999999997)(0.9060166178213601, 177.481125)(0.9053845578260127, 178.3476875)(0.9127561360907387, 178.19156249999997)(0.9187526476749646, 178.3058125)(0.9174252445465171, 178.00706249999996)(0.9191321329363489, 177.6905625)(0.927922332837756, 178.74037500000003)(0.9251297590183619, 176.0325)(0.9324560767053038, 177.65612499999997)(0.9389976493304099, 176.56968749999996)(0.9335322643267684, 177.9823125)(0.9415311941184618, 178.23346875)(0.9523697320507036, 177.07271875)(0.9469354205794768, 178.6498125)(0.9472771649794842, 176.41321874999997)(0.9548792551395433, 177.38799999999998)(0.9605016533466199, 177.93184375)(0.9527551847078428, 176.4985)(0.9706491971838553, 178.11868749999996)(0.9681391009492999, 178.60375)(0.9662823269773922, 177.49106250000006)(0.9801652492800924, 177.15259374999997)(0.974524720288665, 177.26425)(0.9728692384621552, 177.82712500000002)(0.9854682457638532, 177.21759374999996)(0.9855046642889866, 178.3674375)(0.9890747994119822, 179.0576875)(0.9957737114027853, 177.8239375)(0.9983651204158565, 177.98240625)(0.9959204086920084, 179.17700000000002)
      };

